Mapping the x dependence of the axial anomaly in polarised deep inelastic scattering

We discuss the role of the U(1) axial anomaly in the spin structure functions of the nucleon, with particular emphasis on how one might determine its x dependence in present and future deep inelastic scattering experiments. We focus on the C-odd spin structure function g3 and also the deuteron structure function g1^d.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%
%**********************************************************************
%
% .ps Files for Figs:
%**********************************************************************
%

%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%Creator: IDL Version 2.2.1 (sunos sparc)
%%CreationDate: Thu Apr 22 16:28:58 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1991 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
10 setlinewidth L0 0.000 K 3330 2112 M 13451 0 R D 3330 2112 M 0 190 R D
2856 1688 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R
35 0 R 53 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -53 18 R -35 0 R D
3137 1355 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 3382 1688 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 3680 1618 M
35 17 R 53 53 R 0 -368 R D 10055 2112 M 0 190 R D 9582 1688 M -53 -18 R
-35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 9862 1355 M
-17 -18 R 17 -17 R 18 17 R -18 18 R D 10055 1618 M 35 17 R 53 53 R 0 -368 R
D 10458 1688 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R
52 -17 R 35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R
-35 0 R D 16781 2112 M 0 190 R D 16255 1618 M 35 17 R 52 53 R 0 -368 R D
16588 1355 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 16833 1688 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 17184 1688 M
-53 -18 R -35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R
52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -35 0 R D
5354 2112 M 0 95 R D 6538 2112 M 0 95 R D 7379 2112 M 0 95 R D 8031 2112 M
0 95 R D 8563 2112 M 0 95 R D 9013 2112 M 0 95 R D 9403 2112 M 0 95 R D
9747 2112 M 0 95 R D 12080 2112 M 0 95 R D 13264 2112 M 0 95 R D
14104 2112 M 0 95 R D 14756 2112 M 0 95 R D 15289 2112 M 0 95 R D
15739 2112 M 0 95 R D 16129 2112 M 0 95 R D 16473 2112 M 0 95 R D 9941 879 M
193 -246 R D 10134 879 M -193 -246 R D 3330 11644 M 13451 0 R D 3330 11644 M
0 -191 R D 10055 11644 M 0 -191 R D 16781 11644 M 0 -191 R D 5354 11644 M
0 -96 R D 6538 11644 M 0 -96 R D 7379 11644 M 0 -96 R D 8031 11644 M 0 -96 R
D 8563 11644 M 0 -96 R D 9013 11644 M 0 -96 R D 9403 11644 M 0 -96 R D
9747 11644 M 0 -96 R D 12080 11644 M 0 -96 R D 13264 11644 M 0 -96 R D
14104 11644 M 0 -96 R D 14756 11644 M 0 -96 R D 15289 11644 M 0 -96 R D
15739 11644 M 0 -96 R D 16129 11644 M 0 -96 R D 16473 11644 M 0 -96 R D
3330 2112 M 0 9532 R D 3330 2112 M 269 0 R D 2076 2480 M -52 -18 R -35 -52 R
-18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 36 0 R 52 17 R 35 53 R 18 87 R
0 53 R -18 88 R -35 52 R -52 18 R -36 0 R D 2357 2147 M -18 -18 R 18 -17 R
17 17 R -17 18 R D 2602 2480 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R
18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R
-35 52 R -53 18 R -35 0 R D 2953 2480 M -53 -18 R -35 -52 R -17 -88 R
0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R 52 17 R 35 53 R 18 87 R 0 53 R
-18 88 R -35 52 R -52 18 R -35 0 R D 3330 4018 M 269 0 R D 2076 4175 M
-52 -18 R -35 -52 R -18 -88 R 0 -52 R 18 -88 R 35 -53 R 52 -17 R 36 0 R
52 17 R 35 53 R 18 88 R 0 52 R -18 88 R -35 52 R -52 18 R -36 0 R D
2357 3842 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 2602 4175 M -52 -18 R
-35 -52 R -18 -88 R 0 -52 R 18 -88 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 88 R 0 52 R -17 88 R -35 52 R -53 18 R -35 0 R D 2865 4087 M
0 18 R 18 35 R 17 17 R 35 18 R 70 0 R 35 -18 R 18 -17 R 17 -35 R 0 -35 R
-17 -35 R -35 -53 R -175 -175 R 245 0 R D 3330 5924 M 269 0 R D 2076 6081 M
-52 -17 R -35 -53 R -18 -88 R 0 -52 R 18 -88 R 35 -52 R 52 -18 R 36 0 R
52 18 R 35 52 R 18 88 R 0 52 R -18 88 R -35 53 R -52 17 R -36 0 R D
2357 5748 M -18 -17 R 18 -18 R 17 18 R -17 17 R D 2602 6081 M -52 -17 R
-35 -53 R -18 -88 R 0 -52 R 18 -88 R 35 -52 R 52 -18 R 35 0 R 53 18 R
35 52 R 17 88 R 0 52 R -17 88 R -35 53 R -53 17 R -35 0 R D 3023 6081 M
-175 -245 R 263 0 R D 3023 6081 M 0 -368 R D 3330 7831 M 269 0 R D
2076 7988 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R
36 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -36 0 R D
2357 7655 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 2602 7988 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 3075 7935 M
-17 35 R -53 18 R -35 0 R -52 -18 R -35 -52 R -18 -88 R 0 -88 R 18 -70 R
35 -35 R 52 -17 R 18 0 R 52 17 R 35 35 R 18 53 R 0 17 R -18 53 R -35 35 R
-52 17 R -18 0 R -52 -17 R -35 -35 R -18 -53 R D 3330 9737 M 269 0 R D
2076 9894 M -52 -17 R -35 -53 R -18 -88 R 0 -52 R 18 -88 R 35 -52 R 52 -18 R
36 0 R 52 18 R 35 52 R 18 88 R 0 52 R -18 88 R -35 53 R -52 17 R -36 0 R D
2357 9561 M -18 -17 R 18 -18 R 17 18 R -17 17 R D 2602 9894 M -52 -17 R
-35 -53 R -18 -88 R 0 -52 R 18 -88 R 35 -52 R 52 -18 R 35 0 R 53 18 R
35 52 R 17 88 R 0 52 R -17 88 R -35 53 R -53 17 R -35 0 R D 2935 9894 M
-52 -17 R -18 -36 R 0 -35 R 18 -35 R 35 -17 R 70 -18 R 52 -17 R 35 -35 R
18 -35 R 0 -53 R -18 -35 R -17 -17 R -53 -18 R -70 0 R -52 18 R -18 17 R
-17 35 R 0 53 R 17 35 R 35 35 R 53 17 R 70 18 R 35 17 R 17 35 R 0 35 R
-17 36 R -53 17 R -70 0 R D 3330 11644 M 269 0 R D 2076 11642 M -52 -18 R
-35 -52 R -18 -88 R 0 -52 R 18 -88 R 35 -53 R 52 -17 R 36 0 R 52 17 R
35 53 R 18 88 R 0 52 R -18 88 R -35 52 R -52 18 R -36 0 R D 2357 11309 M
-18 -18 R 18 -17 R 17 17 R -17 18 R D 2550 11572 M 35 17 R 52 53 R 0 -368 R
D 2953 11642 M -53 -18 R -35 -52 R -17 -88 R 0 -52 R 17 -88 R 35 -53 R
53 -17 R 35 0 R 52 17 R 35 53 R 18 88 R 0 52 R -18 88 R -35 52 R -52 18 R
-35 0 R D 3330 2588 M 134 0 R D 3330 3065 M 134 0 R D 3330 3541 M 134 0 R D
3330 4495 M 134 0 R D 3330 4971 M 134 0 R D 3330 5448 M 134 0 R D
3330 6401 M 134 0 R D 3330 6878 M 134 0 R D 3330 7354 M 134 0 R D
3330 8307 M 134 0 R D 3330 8784 M 134 0 R D 3330 9261 M 134 0 R D
3330 10214 M 134 0 R D 3330 10690 M 134 0 R D 3330 11167 M 134 0 R D
1191 5861 M 246 193 R D 1191 6054 M 246 -193 R D 1191 6369 M 298 0 R
53 -17 R 17 -18 R 18 -35 R 0 -52 R -18 -35 R D 1244 6369 M -35 -35 R
-18 -35 R 0 -52 R 18 -35 R 35 -35 R 53 -18 R 35 0 R 52 18 R 35 35 R 18 35 R
0 52 R -18 35 R -35 35 R D 1438 6545 M -18 35 R -53 52 R 368 0 R D
1490 6860 M 386 0 R D 1543 6860 M -35 35 R -18 35 R 0 53 R 18 35 R 35 35 R
52 17 R 35 0 R 53 -17 R 35 -35 R 17 -35 R 0 -53 R -17 -35 R -35 -35 R D
999 7316 M 35 -35 R 52 -35 R 70 -35 R 88 -18 R 70 0 R 88 18 R 87 35 R
53 35 R 35 35 R D 1191 7421 M 246 193 R D 1191 7614 M 246 -193 R D
999 7719 M 35 35 R 52 35 R 70 35 R 88 18 R 70 0 R 88 -18 R 87 -35 R 53 -35 R
35 -35 R D 16781 2112 M 0 9532 R D 16781 2112 M -269 0 R D 16781 4018 M
-269 0 R D 16781 5924 M -269 0 R D 16781 7831 M -269 0 R D 16781 9737 M
-269 0 R D 16781 11644 M -269 0 R D 16781 2588 M -135 0 R D 16781 3065 M
-135 0 R D 16781 3541 M -135 0 R D 16781 4495 M -135 0 R D 16781 4971 M
-135 0 R D 16781 5448 M -135 0 R D 16781 6401 M -135 0 R D 16781 6878 M
-135 0 R D 16781 7354 M -135 0 R D 16781 8307 M -135 0 R D 16781 8784 M
-135 0 R D 16781 9261 M -135 0 R D 16781 10214 M -135 0 R D 16781 10690 M
-135 0 R D 16781 11167 M -135 0 R D 3330 3217 M 1184 181 R 840 286 R
652 296 R 532 267 R 841 486 R 652 448 R 532 448 R 450 400 R 1042 1068 R
1184 1430 R 841 1020 R 651 762 R 533 315 R 840 -887 R 652 -2545 R
533 -3165 R 450 -1715 R 390 -181 R 652 -19 R D L2 3330 2470 M 1184 22 R
840 157 R 652 185 R 532 170 R 841 323 R 652 315 R 532 336 R 450 306 R
1042 860 R 1184 1249 R 841 971 R 651 800 R 533 413 R 840 -576 R 652 -2044 R
533 -2359 R 450 -1351 R 390 -120 R 652 -15 R D L0 10055 4018 M 0 2288 R D
12080 4781 M 0 1906 R D 13452 6687 M 0 1830 R D 14697 5101 M 0 1308 R D
11930 4285 M 0 4709 R D 12731 6282 M 0 1430 R D 13264 7402 M 0 1430 R D
13797 7430 M 0 1373 R D 14247 5675 M 0 1281 R D 14637 5223 M 0 1281 R D
15034 3999 M 0 1468 R D 15477 3637 M 0 1220 R D 4514 1843 M 0 1335 R D
6006 2645 M 0 1621 R D 6989 1538 M 0 1915 R D 8031 2417 M 0 1811 R D
9329 3234 M 0 1918 R D 10683 3542 M 0 2458 R D 11690 5665 M 0 3269 R D
12708 6508 M 0 3168 R D 13664 5718 M 0 3739 R D 14550 4866 M 0 2842 R D
4625 2510 M -9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R
-8 -43 R 8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
6117 3456 M -9 42 R -24 36 R -36 24 R -42 9 R -43 -9 R -36 -24 R -24 -36 R
-8 -42 R 8 -43 R 24 -36 R 36 -24 R 43 -8 R 42 8 R 36 24 R 24 36 R 9 43 R F
7100 2495 M -9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R
-8 -43 R 8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
8142 3322 M -9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R
-8 -43 R 8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
9440 4193 M -8 43 R -24 36 R -36 24 R -43 8 R -42 -8 R -36 -24 R -24 -36 R
-9 -43 R 9 -42 R 24 -36 R 36 -24 R 42 -9 R 43 9 R 36 24 R 24 36 R 8 42 R F
10794 4771 M -8 42 R -24 36 R -36 25 R -43 8 R -42 -8 R -36 -25 R -24 -36 R
-9 -42 R 9 -42 R 24 -36 R 36 -25 R 42 -8 R 43 8 R 36 25 R 24 36 R 8 42 R F
11801 7299 M -9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R
-8 -43 R 8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
12819 8092 M -8 43 R -25 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R
-8 -43 R 8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 25 36 R 8 42 R F
13775 7588 M -9 42 R -24 36 R -36 24 R -42 9 R -43 -9 R -36 -24 R -24 -36 R
-8 -42 R 8 -43 R 24 -36 R 36 -24 R 43 -8 R 42 8 R 36 24 R 24 36 R 9 43 R F
14661 6287 M -8 42 R -24 36 R -36 25 R -43 8 R -42 -8 R -36 -25 R -24 -36 R
-9 -42 R 9 -43 R 24 -36 R 36 -24 R 42 -8 R 43 8 R 36 24 R 24 36 R 8 43 R F
10055 5273 M 111 -222 R -222 0 R 111 222 R D 12080 5845 M 111 -222 R
-222 0 R 111 222 R D 13452 7713 M 111 -222 R -222 0 R 111 222 R D
14697 5866 M 111 -222 R -222 0 R 111 222 R D 11930 6750 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 12731 7108 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 13264 8228 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
13797 8228 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 14247 6426 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 14637 5974 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 15034 4844 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 15477 4358 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
4403 3027 M 222 0 R -111 0 R 0 111 R 0 -222 R D 5895 4075 M 222 0 R -111 0 R
0 111 R 0 -222 R D 6878 3263 M 222 0 R -111 0 R 0 111 R 0 -222 R D
7920 4018 M 222 0 R -111 0 R 0 111 R 0 -222 R D 9218 4885 M 222 0 R -111 0 R
0 111 R 0 -222 R D 10572 5669 M 222 0 R -111 0 R 0 111 R 0 -222 R D
11579 8500 M 222 0 R -111 0 R 0 111 R 0 -222 R D 12597 9227 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 13553 9030 M 222 0 R -111 0 R 0 111 R 0 -222 R D
14439 7397 M 222 0 R -111 0 R 0 111 R 0 -222 R D 5895 2836 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 7920 2626 M 222 0 R -111 0 R 0 111 R 0 -222 R D
9218 3502 M 222 0 R -111 0 R 0 111 R 0 -222 R D 10572 3873 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 11579 6098 M 222 0 R -111 0 R 0 111 R 0 -222 R D
12597 6958 M 222 0 R -111 0 R 0 111 R 0 -222 R D 13553 6145 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 14439 5176 M 222 0 R -111 0 R 0 111 R 0 -222 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%
%
%
%********************************************************************
%
%   Fig.1b:
%********************************************************************
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%Creator: IDL Version 2.2.1 (sunos sparc)
%%CreationDate: Thu Apr 22 16:21:53 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1991 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
10 setlinewidth L0 0.000 K 3330 2112 M 13451 0 R D 3330 2112 M 0 190 R D
2856 1688 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R
35 0 R 53 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -53 18 R -35 0 R D
3137 1355 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 3382 1688 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 3680 1618 M
35 17 R 53 53 R 0 -368 R D 10055 2112 M 0 190 R D 9582 1688 M -53 -18 R
-35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 9862 1355 M
-17 -18 R 17 -17 R 18 17 R -18 18 R D 10055 1618 M 35 17 R 53 53 R 0 -368 R
D 10458 1688 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R
52 -17 R 35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R
-35 0 R D 16781 2112 M 0 190 R D 16255 1618 M 35 17 R 52 53 R 0 -368 R D
16588 1355 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 16833 1688 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 17184 1688 M
-53 -18 R -35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R
52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -35 0 R D
5354 2112 M 0 95 R D 6538 2112 M 0 95 R D 7379 2112 M 0 95 R D 8031 2112 M
0 95 R D 8563 2112 M 0 95 R D 9013 2112 M 0 95 R D 9403 2112 M 0 95 R D
9747 2112 M 0 95 R D 12080 2112 M 0 95 R D 13264 2112 M 0 95 R D
14104 2112 M 0 95 R D 14756 2112 M 0 95 R D 15289 2112 M 0 95 R D
15739 2112 M 0 95 R D 16129 2112 M 0 95 R D 16473 2112 M 0 95 R D 9941 879 M
193 -246 R D 10134 879 M -193 -246 R D 3330 11644 M 13451 0 R D 3330 11644 M
0 -191 R D 10055 11644 M 0 -191 R D 16781 11644 M 0 -191 R D 5354 11644 M
0 -96 R D 6538 11644 M 0 -96 R D 7379 11644 M 0 -96 R D 8031 11644 M 0 -96 R
D 8563 11644 M 0 -96 R D 9013 11644 M 0 -96 R D 9403 11644 M 0 -96 R D
9747 11644 M 0 -96 R D 12080 11644 M 0 -96 R D 13264 11644 M 0 -96 R D
14104 11644 M 0 -96 R D 14756 11644 M 0 -96 R D 15289 11644 M 0 -96 R D
15739 11644 M 0 -96 R D 16129 11644 M 0 -96 R D 16473 11644 M 0 -96 R D
3330 2112 M 0 9532 R D 3330 2112 M 269 0 R D 1533 2269 M 316 0 R D
2076 2480 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R
36 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -36 0 R D
2357 2147 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 2602 2480 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 3023 2480 M
-175 -246 R 263 0 R D 3023 2480 M 0 -368 R D 3330 4495 M 269 0 R D
1533 4441 M 316 0 R D 2076 4651 M -52 -17 R -35 -53 R -18 -87 R 0 -53 R
18 -88 R 35 -52 R 52 -18 R 36 0 R 52 18 R 35 52 R 18 88 R 0 53 R -18 87 R
-35 53 R -52 17 R -36 0 R D 2357 4318 M -18 -17 R 18 -18 R 17 18 R -17 17 R
D 2602 4651 M -52 -17 R -35 -53 R -18 -87 R 0 -53 R 18 -88 R 35 -52 R
52 -18 R 35 0 R 53 18 R 35 52 R 17 88 R 0 53 R -17 87 R -35 53 R -53 17 R
-35 0 R D 2865 4564 M 0 17 R 18 35 R 17 18 R 35 17 R 70 0 R 35 -17 R
18 -18 R 17 -35 R 0 -35 R -17 -35 R -35 -52 R -175 -176 R 245 0 R D
3330 6878 M 269 0 R D 2076 7034 M -52 -17 R -35 -53 R -18 -87 R 0 -53 R
18 -88 R 35 -52 R 52 -18 R 36 0 R 52 18 R 35 52 R 18 88 R 0 53 R -18 87 R
-35 53 R -52 17 R -36 0 R D 2357 6701 M -18 -17 R 18 -18 R 17 18 R -17 17 R
D 2602 7034 M -52 -17 R -35 -53 R -18 -87 R 0 -53 R 18 -88 R 35 -52 R
52 -18 R 35 0 R 53 18 R 35 52 R 17 88 R 0 53 R -17 87 R -35 53 R -53 17 R
-35 0 R D 2953 7034 M -53 -17 R -35 -53 R -17 -87 R 0 -53 R 17 -88 R
35 -52 R 53 -18 R 35 0 R 52 18 R 35 52 R 18 88 R 0 53 R -18 87 R -35 53 R
-52 17 R -35 0 R D 3330 9261 M 269 0 R D 2076 9417 M -52 -17 R -35 -53 R
-18 -87 R 0 -53 R 18 -88 R 35 -52 R 52 -18 R 36 0 R 52 18 R 35 52 R 18 88 R
0 53 R -18 87 R -35 53 R -52 17 R -36 0 R D 2357 9084 M -18 -17 R 18 -18 R
17 18 R -17 17 R D 2602 9417 M -52 -17 R -35 -53 R -18 -87 R 0 -53 R
18 -88 R 35 -52 R 52 -18 R 35 0 R 53 18 R 35 52 R 17 88 R 0 53 R -17 87 R
-35 53 R -53 17 R -35 0 R D 2865 9330 M 0 17 R 18 35 R 17 18 R 35 17 R
70 0 R 35 -17 R 18 -18 R 17 -35 R 0 -35 R -17 -35 R -35 -52 R -175 -176 R
245 0 R D 3330 11644 M 269 0 R D 2076 11642 M -52 -18 R -35 -52 R -18 -88 R
0 -52 R 18 -88 R 35 -53 R 52 -17 R 36 0 R 52 17 R 35 53 R 18 88 R 0 52 R
-18 88 R -35 52 R -52 18 R -36 0 R D 2357 11309 M -18 -18 R 18 -17 R 17 17 R
-17 18 R D 2602 11642 M -52 -18 R -35 -52 R -18 -88 R 0 -52 R 18 -88 R
35 -53 R 52 -17 R 35 0 R 53 17 R 35 53 R 17 88 R 0 52 R -17 88 R -35 52 R
-53 18 R -35 0 R D 3023 11642 M -175 -245 R 263 0 R D 3023 11642 M 0 -368 R
D 3330 2707 M 134 0 R D 3330 3303 M 134 0 R D 3330 3899 M 134 0 R D
3330 5090 M 134 0 R D 3330 5686 M 134 0 R D 3330 6282 M 134 0 R D
3330 7473 M 134 0 R D 3330 8069 M 134 0 R D 3330 8665 M 134 0 R D
3330 9856 M 134 0 R D 3330 10452 M 134 0 R D 3330 11048 M 134 0 R D
736 5861 M 245 193 R D 736 6054 M 245 -193 R D 736 6369 M 298 0 R 52 -17 R
18 -18 R 17 -35 R 0 -52 R -17 -35 R D 788 6369 M -35 -35 R -17 -35 R 0 -52 R
17 -35 R 35 -35 R 53 -18 R 35 0 R 52 18 R 36 35 R 17 35 R 0 52 R -17 35 R
-36 35 R D 982 6545 M -18 35 R -52 52 R 368 0 R D 1034 6860 M 246 0 R D
1105 6860 M -53 53 R -18 35 R 0 52 R 18 35 R 53 18 R 175 0 R D 543 7316 M
35 -35 R 53 -35 R 70 -35 R 87 -18 R 70 0 R 88 18 R 88 35 R 52 35 R 35 35 R D
736 7421 M 245 193 R D 736 7614 M 245 -193 R D 543 7719 M 35 35 R 53 35 R
70 35 R 87 18 R 70 0 R 88 -18 R 88 -35 R 52 -35 R 35 -35 R D 16781 2112 M
0 9532 R D 16781 2112 M -269 0 R D 16781 4495 M -269 0 R D 16781 6878 M
-269 0 R D 16781 9261 M -269 0 R D 16781 11644 M -269 0 R D 16781 2707 M
-135 0 R D 16781 3303 M -135 0 R D 16781 3899 M -135 0 R D 16781 5090 M
-135 0 R D 16781 5686 M -135 0 R D 16781 6282 M -135 0 R D 16781 7473 M
-135 0 R D 16781 8069 M -135 0 R D 16781 8665 M -135 0 R D 16781 9856 M
-135 0 R D 16781 10452 M -135 0 R D 16781 11048 M -135 0 R D 3330 6583 M
1184 -128 R 840 -172 R 652 -33 R 532 -13 R 841 26 R 652 64 R 532 89 R
450 90 R 1042 282 R 1184 397 R 841 397 R 651 385 R 533 340 R 840 334 R
344 -119 R 308 -274 R 533 -870 R 450 -477 R 390 -17 R 652 -6 R D L2
3330 5649 M 1184 -327 R 840 -334 R 652 -171 R 532 -134 R 841 -177 R
652 -103 R 532 -50 R 450 -28 R 1042 22 R 1184 171 R 841 336 R 651 432 R
533 463 R 840 722 R 344 117 R 308 116 R 533 137 R 450 -20 R 390 58 R
652 -1 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%
%************************************************************************
%
%
%  Fig. 1c:
%************************************************************************
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%Creator: IDL Version 2.2.1 (sunos sparc)
%%CreationDate: Thu Apr 22 17:24:32 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1991 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
10 setlinewidth L0 0.000 K 3330 2112 M 13451 0 R D 3330 2112 M 0 190 R D
2856 1688 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R
35 0 R 53 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -53 18 R -35 0 R D
3137 1355 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 3382 1688 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 3680 1618 M
35 17 R 53 53 R 0 -368 R D 10055 2112 M 0 190 R D 9582 1688 M -53 -18 R
-35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 9862 1355 M
-17 -18 R 17 -17 R 18 17 R -18 18 R D 10055 1618 M 35 17 R 53 53 R 0 -368 R
D 10458 1688 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R
52 -17 R 35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R
-35 0 R D 16781 2112 M 0 190 R D 16255 1618 M 35 17 R 52 53 R 0 -368 R D
16588 1355 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 16833 1688 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 17184 1688 M
-53 -18 R -35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R
52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -35 0 R D
5354 2112 M 0 95 R D 6538 2112 M 0 95 R D 7379 2112 M 0 95 R D 8031 2112 M
0 95 R D 8563 2112 M 0 95 R D 9013 2112 M 0 95 R D 9403 2112 M 0 95 R D
9747 2112 M 0 95 R D 12080 2112 M 0 95 R D 13264 2112 M 0 95 R D
14104 2112 M 0 95 R D 14756 2112 M 0 95 R D 15289 2112 M 0 95 R D
15739 2112 M 0 95 R D 16129 2112 M 0 95 R D 16473 2112 M 0 95 R D 9941 879 M
193 -246 R D 10134 879 M -193 -246 R D 3330 11644 M 13451 0 R D 3330 11644 M
0 -191 R D 10055 11644 M 0 -191 R D 16781 11644 M 0 -191 R D 5354 11644 M
0 -96 R D 6538 11644 M 0 -96 R D 7379 11644 M 0 -96 R D 8031 11644 M 0 -96 R
D 8563 11644 M 0 -96 R D 9013 11644 M 0 -96 R D 9403 11644 M 0 -96 R D
9747 11644 M 0 -96 R D 12080 11644 M 0 -96 R D 13264 11644 M 0 -96 R D
14104 11644 M 0 -96 R D 14756 11644 M 0 -96 R D 15289 11644 M 0 -96 R D
15739 11644 M 0 -96 R D 16129 11644 M 0 -96 R D 16473 11644 M 0 -96 R D
3330 2112 M 0 9532 R D 3330 2112 M 269 0 R D 1533 2269 M 316 0 R D
2076 2480 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R
36 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -36 0 R D
2357 2147 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 2602 2480 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 3058 2480 M
-175 0 R -18 -158 R 18 17 R 52 18 R 53 0 R 52 -18 R 35 -35 R 18 -52 R
0 -35 R -18 -53 R -35 -35 R -52 -17 R -53 0 R -52 17 R -18 18 R -17 35 R D
3330 5289 M 269 0 R D 2076 5446 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R
18 -87 R 35 -53 R 52 -17 R 36 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R
-35 52 R -52 18 R -36 0 R D 2357 5113 M -18 -18 R 18 -17 R 17 17 R -17 18 R
D 2602 5446 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R
52 -17 R 35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R
-35 0 R D 2953 5446 M -53 -18 R -35 -52 R -17 -88 R 0 -53 R 17 -87 R
35 -53 R 53 -17 R 35 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R
-52 18 R -35 0 R D 3330 8466 M 269 0 R D 2076 8623 M -52 -17 R -35 -53 R
-18 -88 R 0 -52 R 18 -88 R 35 -52 R 52 -18 R 36 0 R 52 18 R 35 52 R 18 88 R
0 52 R -18 88 R -35 53 R -52 17 R -36 0 R D 2357 8290 M -18 -17 R 18 -18 R
17 18 R -17 17 R D 2602 8623 M -52 -17 R -35 -53 R -18 -88 R 0 -52 R
18 -88 R 35 -52 R 52 -18 R 35 0 R 53 18 R 35 52 R 17 88 R 0 52 R -17 88 R
-35 53 R -53 17 R -35 0 R D 3058 8623 M -175 0 R -18 -158 R 18 18 R 52 17 R
53 0 R 52 -17 R 35 -35 R 18 -53 R 0 -35 R -18 -52 R -35 -35 R -52 -18 R
-53 0 R -52 18 R -18 17 R -17 35 R D 3330 11644 M 269 0 R D 2076 11642 M
-52 -18 R -35 -52 R -18 -88 R 0 -52 R 18 -88 R 35 -53 R 52 -17 R 36 0 R
52 17 R 35 53 R 18 88 R 0 52 R -18 88 R -35 52 R -52 18 R -36 0 R D
2357 11309 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 2550 11572 M 35 17 R
52 53 R 0 -368 R D 2953 11642 M -53 -18 R -35 -52 R -17 -88 R 0 -52 R
17 -88 R 35 -53 R 53 -17 R 35 0 R 52 17 R 35 53 R 18 88 R 0 52 R -18 88 R
-35 52 R -52 18 R -35 0 R D 3330 2747 M 134 0 R D 3330 3383 M 134 0 R D
3330 4018 M 134 0 R D 3330 4653 M 134 0 R D 3330 5924 M 134 0 R D
3330 6560 M 134 0 R D 3330 7195 M 134 0 R D 3330 7831 M 134 0 R D
3330 9102 M 134 0 R D 3330 9737 M 134 0 R D 3330 10373 M 134 0 R D
3330 11008 M 134 0 R D 736 5861 M 245 193 R D 736 6054 M 245 -193 R D
736 6369 M 298 0 R 52 -17 R 18 -18 R 17 -35 R 0 -52 R -17 -35 R D 788 6369 M
-35 -35 R -17 -35 R 0 -52 R 17 -35 R 35 -35 R 53 -18 R 35 0 R 52 18 R
36 35 R 17 35 R 0 52 R -17 35 R -36 35 R D 982 6545 M -18 35 R -52 52 R
368 0 R D 912 7053 M 368 0 R D 1087 7053 M -35 -35 R -18 -35 R 0 -53 R
18 -35 R 35 -35 R 53 -17 R 35 0 R 52 17 R 35 35 R 18 35 R 0 53 R -18 35 R
-35 35 R D 543 7316 M 35 -35 R 53 -35 R 70 -35 R 87 -18 R 70 0 R 88 18 R
88 35 R 52 35 R 35 35 R D 736 7421 M 245 193 R D 736 7614 M 245 -193 R D
543 7719 M 35 35 R 53 35 R 70 35 R 87 18 R 70 0 R 88 -18 R 88 -35 R 52 -35 R
35 -35 R D 16781 2112 M 0 9532 R D 16781 2112 M -269 0 R D 16781 5289 M
-269 0 R D 16781 8466 M -269 0 R D 16781 11644 M -269 0 R D 16781 2747 M
-135 0 R D 16781 3383 M -135 0 R D 16781 4018 M -135 0 R D 16781 4653 M
-135 0 R D 16781 5924 M -135 0 R D 16781 6560 M -135 0 R D 16781 7195 M
-135 0 R D 16781 7831 M -135 0 R D 16781 9102 M -135 0 R D 16781 9737 M
-135 0 R D 16781 10373 M -135 0 R D 16781 11008 M -135 0 R D 3330 5579 M
1184 26 R 840 50 R 652 89 R 532 86 R 841 169 R 652 166 R 532 173 R 450 158 R
1042 431 R 1184 582 R 841 446 R 651 357 R 533 196 R 840 -207 R 652 -953 R
533 -1287 R 450 -699 R 390 -65 R 652 -8 R D L2 3330 5081 M 1184 -80 R
840 -37 R 652 16 R 532 21 R 841 61 R 652 77 R 532 99 R 450 94 R 1042 293 R
1184 462 R 841 413 R 651 382 R 533 261 R 840 1 R 652 -620 R 533 -750 R
450 -455 R 390 -25 R 652 -5 R D L0 3330 3921 M 0 2031 R D 4514 4204 M
0 1236 R D 6006 4244 M 0 1461 R D 6989 3494 M 0 1735 R D 8031 5372 M
0 1633 R D 9367 4551 M 0 1707 R D 10660 5476 M 0 2158 R D 11656 5234 M
0 2924 R D 12624 5718 M 0 2879 R D 13655 4352 M 0 3923 R D 14575 3497 M
0 3823 R D 3441 4937 M -9 42 R -24 36 R -36 24 R -42 9 R 0 -222 R 42 8 R
36 24 R 24 36 R 9 43 R F 4625 4822 M -9 42 R -24 36 R -36 24 R -42 9 R
-43 -9 R -36 -24 R -24 -36 R -8 -42 R 8 -43 R 24 -36 R 36 -24 R 43 -8 R
42 8 R 36 24 R 24 36 R 9 43 R F 6117 4974 M -9 43 R -24 36 R -36 24 R
-42 8 R -43 -8 R -36 -24 R -24 -36 R -8 -43 R 8 -42 R 24 -36 R 36 -24 R
43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F 7100 4361 M -9 43 R -24 36 R
-36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R -8 -43 R 8 -42 R 24 -36 R
36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F 8142 6188 M -9 43 R
-24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R -8 -43 R 8 -42 R
24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F 9478 5404 M
-9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R -8 -43 R
8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
10771 6555 M -9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R
-8 -43 R 8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
11767 6696 M -8 43 R -24 36 R -36 24 R -43 8 R -42 -8 R -36 -24 R -24 -36 R
-9 -43 R 9 -42 R 24 -36 R 36 -24 R 42 -9 R 43 9 R 36 24 R 24 36 R 8 42 R F
12735 7157 M -8 43 R -24 36 R -36 24 R -43 8 R -42 -8 R -36 -24 R -24 -36 R
-9 -43 R 9 -42 R 24 -36 R 36 -24 R 42 -9 R 43 9 R 36 24 R 24 36 R 8 42 R F
13766 6313 M -8 43 R -24 36 R -36 24 R -43 8 R -42 -8 R -36 -24 R -24 -36 R
-9 -43 R 9 -42 R 24 -36 R 36 -24 R 42 -9 R 43 9 R 36 24 R 24 36 R 8 42 R F
14686 5408 M -8 43 R -24 36 R -36 24 R -43 8 R -42 -8 R -36 -24 R -24 -36 R
-9 -43 R 9 -42 R 24 -36 R 36 -24 R 42 -9 R 43 9 R 36 24 R 24 36 R 8 42 R F
3330 5793 M 111 0 R -111 0 R 0 111 R 0 -222 R D 4403 5292 M 222 0 R -111 0 R
0 111 R 0 -222 R D 5895 5546 M 222 0 R -111 0 R 0 111 R 0 -222 R D
6878 5055 M 222 0 R -111 0 R 0 111 R 0 -222 R D 7920 6814 M 222 0 R -111 0 R
0 111 R 0 -222 R D 9256 6042 M 222 0 R -111 0 R 0 111 R 0 -222 R D
10549 7391 M 222 0 R -111 0 R 0 111 R 0 -222 R D 11545 7894 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 12513 8337 M 222 0 R -111 0 R 0 111 R 0 -222 R D
13544 8057 M 222 0 R -111 0 R 0 111 R 0 -222 R D 14464 7171 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 3330 4081 M 111 0 R -111 0 R 0 111 R 0 -222 R D
4403 4352 M 222 0 R -111 0 R 0 111 R 0 -222 R D 5895 4402 M 222 0 R -111 0 R
0 111 R 0 -222 R D 6878 3668 M 222 0 R -111 0 R 0 111 R 0 -222 R D
7920 5562 M 222 0 R -111 0 R 0 111 R 0 -222 R D 9256 4767 M 222 0 R -111 0 R
0 111 R 0 -222 R D 10549 5719 M 222 0 R -111 0 R 0 111 R 0 -222 R D
11545 5498 M 222 0 R -111 0 R 0 111 R 0 -222 R D 12513 5978 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 13544 4570 M 222 0 R -111 0 R 0 111 R 0 -222 R D
14464 3646 M 222 0 R -111 0 R 0 111 R 0 -222 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%
%**************************************************************************
%
% Fig.2a:
%**************************************************************************
%

%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%Creator: IDL Version 2.2.1 (sunos sparc)
%%CreationDate: Fri Apr 23 14:13:09 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1991 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
10 setlinewidth L0 0.000 K 3330 2112 M 13451 0 R D 3330 2112 M 0 190 R D
2856 1688 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R
35 0 R 53 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -53 18 R -35 0 R D
3137 1355 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 3382 1688 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 3680 1618 M
35 17 R 53 53 R 0 -368 R D 10055 2112 M 0 190 R D 9582 1688 M -53 -18 R
-35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 9862 1355 M
-17 -18 R 17 -17 R 18 17 R -18 18 R D 10055 1618 M 35 17 R 53 53 R 0 -368 R
D 10458 1688 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R
52 -17 R 35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R
-35 0 R D 16781 2112 M 0 190 R D 16255 1618 M 35 17 R 52 53 R 0 -368 R D
16588 1355 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 16833 1688 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 17184 1688 M
-53 -18 R -35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R
52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -35 0 R D
5354 2112 M 0 95 R D 6538 2112 M 0 95 R D 7379 2112 M 0 95 R D 8031 2112 M
0 95 R D 8563 2112 M 0 95 R D 9013 2112 M 0 95 R D 9403 2112 M 0 95 R D
9747 2112 M 0 95 R D 12080 2112 M 0 95 R D 13264 2112 M 0 95 R D
14104 2112 M 0 95 R D 14756 2112 M 0 95 R D 15289 2112 M 0 95 R D
15739 2112 M 0 95 R D 16129 2112 M 0 95 R D 16473 2112 M 0 95 R D 9941 879 M
193 -246 R D 10134 879 M -193 -246 R D 3330 11644 M 13451 0 R D 3330 11644 M
0 -191 R D 10055 11644 M 0 -191 R D 16781 11644 M 0 -191 R D 5354 11644 M
0 -96 R D 6538 11644 M 0 -96 R D 7379 11644 M 0 -96 R D 8031 11644 M 0 -96 R
D 8563 11644 M 0 -96 R D 9013 11644 M 0 -96 R D 9403 11644 M 0 -96 R D
9747 11644 M 0 -96 R D 12080 11644 M 0 -96 R D 13264 11644 M 0 -96 R D
14104 11644 M 0 -96 R D 14756 11644 M 0 -96 R D 15289 11644 M 0 -96 R D
15739 11644 M 0 -96 R D 16129 11644 M 0 -96 R D 16473 11644 M 0 -96 R D
3330 2112 M 0 9532 R D 3330 2112 M 269 0 R D 2076 2480 M -52 -18 R -35 -52 R
-18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 36 0 R 52 17 R 35 53 R 18 87 R
0 53 R -18 88 R -35 52 R -52 18 R -36 0 R D 2357 2147 M -18 -18 R 18 -17 R
17 17 R -17 18 R D 2602 2480 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R
18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R
-35 52 R -53 18 R -35 0 R D 2953 2480 M -53 -18 R -35 -52 R -17 -88 R
0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R 52 17 R 35 53 R 18 87 R 0 53 R
-18 88 R -35 52 R -52 18 R -35 0 R D 3330 4018 M 269 0 R D 2076 4175 M
-52 -18 R -35 -52 R -18 -88 R 0 -52 R 18 -88 R 35 -53 R 52 -17 R 36 0 R
52 17 R 35 53 R 18 88 R 0 52 R -18 88 R -35 52 R -52 18 R -36 0 R D
2357 3842 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 2602 4175 M -52 -18 R
-35 -52 R -18 -88 R 0 -52 R 18 -88 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 88 R 0 52 R -17 88 R -35 52 R -53 18 R -35 0 R D 2865 4087 M
0 18 R 18 35 R 17 17 R 35 18 R 70 0 R 35 -18 R 18 -17 R 17 -35 R 0 -35 R
-17 -35 R -35 -53 R -175 -175 R 245 0 R D 3330 5924 M 269 0 R D 2076 6081 M
-52 -17 R -35 -53 R -18 -88 R 0 -52 R 18 -88 R 35 -52 R 52 -18 R 36 0 R
52 18 R 35 52 R 18 88 R 0 52 R -18 88 R -35 53 R -52 17 R -36 0 R D
2357 5748 M -18 -17 R 18 -18 R 17 18 R -17 17 R D 2602 6081 M -52 -17 R
-35 -53 R -18 -88 R 0 -52 R 18 -88 R 35 -52 R 52 -18 R 35 0 R 53 18 R
35 52 R 17 88 R 0 52 R -17 88 R -35 53 R -53 17 R -35 0 R D 3023 6081 M
-175 -245 R 263 0 R D 3023 6081 M 0 -368 R D 3330 7831 M 269 0 R D
2076 7988 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R
36 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -36 0 R D
2357 7655 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 2602 7988 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 3075 7935 M
-17 35 R -53 18 R -35 0 R -52 -18 R -35 -52 R -18 -88 R 0 -88 R 18 -70 R
35 -35 R 52 -17 R 18 0 R 52 17 R 35 35 R 18 53 R 0 17 R -18 53 R -35 35 R
-52 17 R -18 0 R -52 -17 R -35 -35 R -18 -53 R D 3330 9737 M 269 0 R D
2076 9894 M -52 -17 R -35 -53 R -18 -88 R 0 -52 R 18 -88 R 35 -52 R 52 -18 R
36 0 R 52 18 R 35 52 R 18 88 R 0 52 R -18 88 R -35 53 R -52 17 R -36 0 R D
2357 9561 M -18 -17 R 18 -18 R 17 18 R -17 17 R D 2602 9894 M -52 -17 R
-35 -53 R -18 -88 R 0 -52 R 18 -88 R 35 -52 R 52 -18 R 35 0 R 53 18 R
35 52 R 17 88 R 0 52 R -17 88 R -35 53 R -53 17 R -35 0 R D 2935 9894 M
-52 -17 R -18 -36 R 0 -35 R 18 -35 R 35 -17 R 70 -18 R 52 -17 R 35 -35 R
18 -35 R 0 -53 R -18 -35 R -17 -17 R -53 -18 R -70 0 R -52 18 R -18 17 R
-17 35 R 0 53 R 17 35 R 35 35 R 53 17 R 70 18 R 35 17 R 17 35 R 0 35 R
-17 36 R -53 17 R -70 0 R D 3330 11644 M 269 0 R D 2076 11642 M -52 -18 R
-35 -52 R -18 -88 R 0 -52 R 18 -88 R 35 -53 R 52 -17 R 36 0 R 52 17 R
35 53 R 18 88 R 0 52 R -18 88 R -35 52 R -52 18 R -36 0 R D 2357 11309 M
-18 -18 R 18 -17 R 17 17 R -17 18 R D 2550 11572 M 35 17 R 52 53 R 0 -368 R
D 2953 11642 M -53 -18 R -35 -52 R -17 -88 R 0 -52 R 17 -88 R 35 -53 R
53 -17 R 35 0 R 52 17 R 35 53 R 18 88 R 0 52 R -18 88 R -35 52 R -52 18 R
-35 0 R D 3330 2588 M 134 0 R D 3330 3065 M 134 0 R D 3330 3541 M 134 0 R D
3330 4495 M 134 0 R D 3330 4971 M 134 0 R D 3330 5448 M 134 0 R D
3330 6401 M 134 0 R D 3330 6878 M 134 0 R D 3330 7354 M 134 0 R D
3330 8307 M 134 0 R D 3330 8784 M 134 0 R D 3330 9261 M 134 0 R D
3330 10214 M 134 0 R D 3330 10690 M 134 0 R D 3330 11167 M 134 0 R D
1191 5861 M 246 193 R D 1191 6054 M 246 -193 R D 1191 6369 M 298 0 R
53 -17 R 17 -18 R 18 -35 R 0 -52 R -18 -35 R D 1244 6369 M -35 -35 R
-18 -35 R 0 -52 R 18 -35 R 35 -35 R 53 -18 R 35 0 R 52 18 R 35 35 R 18 35 R
0 52 R -18 35 R -35 35 R D 1438 6545 M -18 35 R -53 52 R 368 0 R D
1490 6860 M 386 0 R D 1543 6860 M -35 35 R -18 35 R 0 53 R 18 35 R 35 35 R
52 17 R 35 0 R 53 -17 R 35 -35 R 17 -35 R 0 -53 R -17 -35 R -35 -35 R D
999 7316 M 35 -35 R 52 -35 R 70 -35 R 88 -18 R 70 0 R 88 18 R 87 35 R
53 35 R 35 35 R D 1191 7421 M 246 193 R D 1191 7614 M 246 -193 R D
999 7719 M 35 35 R 52 35 R 70 35 R 88 18 R 70 0 R 88 -18 R 87 -35 R 53 -35 R
35 -35 R D 16781 2112 M 0 9532 R D 16781 2112 M -269 0 R D 16781 4018 M
-269 0 R D 16781 5924 M -269 0 R D 16781 7831 M -269 0 R D 16781 9737 M
-269 0 R D 16781 11644 M -269 0 R D 16781 2588 M -135 0 R D 16781 3065 M
-135 0 R D 16781 3541 M -135 0 R D 16781 4495 M -135 0 R D 16781 4971 M
-135 0 R D 16781 5448 M -135 0 R D 16781 6401 M -135 0 R D 16781 6878 M
-135 0 R D 16781 7354 M -135 0 R D 16781 8307 M -135 0 R D 16781 8784 M
-135 0 R D 16781 9261 M -135 0 R D 16781 10214 M -135 0 R D 16781 10690 M
-135 0 R D 16781 11167 M -135 0 R D 3330 3799 M 1184 467 R 840 486 R
652 381 R 532 305 R 841 515 R 652 362 R 532 353 R 450 257 R 1042 648 R
1184 582 R 841 305 R 651 162 R 533 -86 R 840 -629 R 652 -1287 R 533 -1744 R
450 -1487 R 390 -1068 R 652 -209 R D L2 3330 2773 M 1184 304 R 840 362 R
652 280 R 532 221 R 841 384 R 652 265 R 532 280 R 450 204 R 1042 564 R
1184 599 R 841 429 R 651 340 R 533 117 R 840 -214 R 652 -912 R 533 -1431 R
450 -1290 R 390 -980 R 652 -183 R D L0 10055 4018 M 0 2288 R D 12080 4781 M
0 1906 R D 13452 6687 M 0 1830 R D 14697 5101 M 0 1308 R D 11930 4285 M
0 4709 R D 12731 6282 M 0 1430 R D 13264 7402 M 0 1430 R D 13797 7430 M
0 1373 R D 14247 5675 M 0 1281 R D 14637 5223 M 0 1281 R D 15034 3999 M
0 1468 R D 15477 3637 M 0 1220 R D 4514 1843 M 0 1335 R D 6006 2645 M
0 1621 R D 6989 1538 M 0 1915 R D 8031 2417 M 0 1811 R D 9329 3234 M
0 1918 R D 10683 3542 M 0 2458 R D 11690 5665 M 0 3269 R D 12708 6508 M
0 3168 R D 13664 5718 M 0 3739 R D 14550 4866 M 0 2842 R D 4625 2510 M
-9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R -8 -43 R
8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
6117 3456 M -9 42 R -24 36 R -36 24 R -42 9 R -43 -9 R -36 -24 R -24 -36 R
-8 -42 R 8 -43 R 24 -36 R 36 -24 R 43 -8 R 42 8 R 36 24 R 24 36 R 9 43 R F
7100 2495 M -9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R
-8 -43 R 8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
8142 3322 M -9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R
-8 -43 R 8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
9440 4193 M -8 43 R -24 36 R -36 24 R -43 8 R -42 -8 R -36 -24 R -24 -36 R
-9 -43 R 9 -42 R 24 -36 R 36 -24 R 42 -9 R 43 9 R 36 24 R 24 36 R 8 42 R F
10794 4771 M -8 42 R -24 36 R -36 25 R -43 8 R -42 -8 R -36 -25 R -24 -36 R
-9 -42 R 9 -42 R 24 -36 R 36 -25 R 42 -8 R 43 8 R 36 25 R 24 36 R 8 42 R F
11801 7299 M -9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R
-8 -43 R 8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
12819 8092 M -8 43 R -25 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R
-8 -43 R 8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 25 36 R 8 42 R F
13775 7588 M -9 42 R -24 36 R -36 24 R -42 9 R -43 -9 R -36 -24 R -24 -36 R
-8 -42 R 8 -43 R 24 -36 R 36 -24 R 43 -8 R 42 8 R 36 24 R 24 36 R 9 43 R F
14661 6287 M -8 42 R -24 36 R -36 25 R -43 8 R -42 -8 R -36 -25 R -24 -36 R
-9 -42 R 9 -43 R 24 -36 R 36 -24 R 42 -8 R 43 8 R 36 24 R 24 36 R 8 43 R F
10055 5273 M 111 -222 R -222 0 R 111 222 R D 12080 5845 M 111 -222 R
-222 0 R 111 222 R D 13452 7713 M 111 -222 R -222 0 R 111 222 R D
14697 5866 M 111 -222 R -222 0 R 111 222 R D 11930 6750 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 12731 7108 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 13264 8228 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
13797 8228 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 14247 6426 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 14637 5974 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 15034 4844 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 15477 4358 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
4403 3027 M 222 0 R -111 0 R 0 111 R 0 -222 R D 5895 4075 M 222 0 R -111 0 R
0 111 R 0 -222 R D 6878 3263 M 222 0 R -111 0 R 0 111 R 0 -222 R D
7920 4018 M 222 0 R -111 0 R 0 111 R 0 -222 R D 9218 4885 M 222 0 R -111 0 R
0 111 R 0 -222 R D 10572 5669 M 222 0 R -111 0 R 0 111 R 0 -222 R D
11579 8500 M 222 0 R -111 0 R 0 111 R 0 -222 R D 12597 9227 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 13553 9030 M 222 0 R -111 0 R 0 111 R 0 -222 R D
14439 7397 M 222 0 R -111 0 R 0 111 R 0 -222 R D 5895 2836 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 7920 2626 M 222 0 R -111 0 R 0 111 R 0 -222 R D
9218 3502 M 222 0 R -111 0 R 0 111 R 0 -222 R D 10572 3873 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 11579 6098 M 222 0 R -111 0 R 0 111 R 0 -222 R D
12597 6958 M 222 0 R -111 0 R 0 111 R 0 -222 R D 13553 6145 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 14439 5176 M 222 0 R -111 0 R 0 111 R 0 -222 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%
%**********************************************************************
%
%  Fig. 2b:
%**********************************************************************
%
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%Creator: IDL Version 2.2.1 (sunos sparc)
%%CreationDate: Fri Apr 23 14:14:37 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1991 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
10 setlinewidth L0 0.000 K 3330 2112 M 13451 0 R D 3330 2112 M 0 190 R D
2856 1688 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R
35 0 R 53 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -53 18 R -35 0 R D
3137 1355 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 3382 1688 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 3680 1618 M
35 17 R 53 53 R 0 -368 R D 10055 2112 M 0 190 R D 9582 1688 M -53 -18 R
-35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 9862 1355 M
-17 -18 R 17 -17 R 18 17 R -18 18 R D 10055 1618 M 35 17 R 53 53 R 0 -368 R
D 10458 1688 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R
52 -17 R 35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R
-35 0 R D 16781 2112 M 0 190 R D 16255 1618 M 35 17 R 52 53 R 0 -368 R D
16588 1355 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 16833 1688 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 17184 1688 M
-53 -18 R -35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R
52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -35 0 R D
5354 2112 M 0 95 R D 6538 2112 M 0 95 R D 7379 2112 M 0 95 R D 8031 2112 M
0 95 R D 8563 2112 M 0 95 R D 9013 2112 M 0 95 R D 9403 2112 M 0 95 R D
9747 2112 M 0 95 R D 12080 2112 M 0 95 R D 13264 2112 M 0 95 R D
14104 2112 M 0 95 R D 14756 2112 M 0 95 R D 15289 2112 M 0 95 R D
15739 2112 M 0 95 R D 16129 2112 M 0 95 R D 16473 2112 M 0 95 R D 9941 879 M
193 -246 R D 10134 879 M -193 -246 R D 3330 11644 M 13451 0 R D 3330 11644 M
0 -191 R D 10055 11644 M 0 -191 R D 16781 11644 M 0 -191 R D 5354 11644 M
0 -96 R D 6538 11644 M 0 -96 R D 7379 11644 M 0 -96 R D 8031 11644 M 0 -96 R
D 8563 11644 M 0 -96 R D 9013 11644 M 0 -96 R D 9403 11644 M 0 -96 R D
9747 11644 M 0 -96 R D 12080 11644 M 0 -96 R D 13264 11644 M 0 -96 R D
14104 11644 M 0 -96 R D 14756 11644 M 0 -96 R D 15289 11644 M 0 -96 R D
15739 11644 M 0 -96 R D 16129 11644 M 0 -96 R D 16473 11644 M 0 -96 R D
3330 2112 M 0 9532 R D 3330 2112 M 269 0 R D 1533 2269 M 316 0 R D
2076 2480 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R
36 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -36 0 R D
2357 2147 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 2602 2480 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 3023 2480 M
-175 -246 R 263 0 R D 3023 2480 M 0 -368 R D 3330 4495 M 269 0 R D
1533 4441 M 316 0 R D 2076 4651 M -52 -17 R -35 -53 R -18 -87 R 0 -53 R
18 -88 R 35 -52 R 52 -18 R 36 0 R 52 18 R 35 52 R 18 88 R 0 53 R -18 87 R
-35 53 R -52 17 R -36 0 R D 2357 4318 M -18 -17 R 18 -18 R 17 18 R -17 17 R
D 2602 4651 M -52 -17 R -35 -53 R -18 -87 R 0 -53 R 18 -88 R 35 -52 R
52 -18 R 35 0 R 53 18 R 35 52 R 17 88 R 0 53 R -17 87 R -35 53 R -53 17 R
-35 0 R D 2865 4564 M 0 17 R 18 35 R 17 18 R 35 17 R 70 0 R 35 -17 R
18 -18 R 17 -35 R 0 -35 R -17 -35 R -35 -52 R -175 -176 R 245 0 R D
3330 6878 M 269 0 R D 2076 7034 M -52 -17 R -35 -53 R -18 -87 R 0 -53 R
18 -88 R 35 -52 R 52 -18 R 36 0 R 52 18 R 35 52 R 18 88 R 0 53 R -18 87 R
-35 53 R -52 17 R -36 0 R D 2357 6701 M -18 -17 R 18 -18 R 17 18 R -17 17 R
D 2602 7034 M -52 -17 R -35 -53 R -18 -87 R 0 -53 R 18 -88 R 35 -52 R
52 -18 R 35 0 R 53 18 R 35 52 R 17 88 R 0 53 R -17 87 R -35 53 R -53 17 R
-35 0 R D 2953 7034 M -53 -17 R -35 -53 R -17 -87 R 0 -53 R 17 -88 R
35 -52 R 53 -18 R 35 0 R 52 18 R 35 52 R 18 88 R 0 53 R -18 87 R -35 53 R
-52 17 R -35 0 R D 3330 9261 M 269 0 R D 2076 9417 M -52 -17 R -35 -53 R
-18 -87 R 0 -53 R 18 -88 R 35 -52 R 52 -18 R 36 0 R 52 18 R 35 52 R 18 88 R
0 53 R -18 87 R -35 53 R -52 17 R -36 0 R D 2357 9084 M -18 -17 R 18 -18 R
17 18 R -17 17 R D 2602 9417 M -52 -17 R -35 -53 R -18 -87 R 0 -53 R
18 -88 R 35 -52 R 52 -18 R 35 0 R 53 18 R 35 52 R 17 88 R 0 53 R -17 87 R
-35 53 R -53 17 R -35 0 R D 2865 9330 M 0 17 R 18 35 R 17 18 R 35 17 R
70 0 R 35 -17 R 18 -18 R 17 -35 R 0 -35 R -17 -35 R -35 -52 R -175 -176 R
245 0 R D 3330 11644 M 269 0 R D 2076 11642 M -52 -18 R -35 -52 R -18 -88 R
0 -52 R 18 -88 R 35 -53 R 52 -17 R 36 0 R 52 17 R 35 53 R 18 88 R 0 52 R
-18 88 R -35 52 R -52 18 R -36 0 R D 2357 11309 M -18 -18 R 18 -17 R 17 17 R
-17 18 R D 2602 11642 M -52 -18 R -35 -52 R -18 -88 R 0 -52 R 18 -88 R
35 -53 R 52 -17 R 35 0 R 53 17 R 35 53 R 17 88 R 0 52 R -17 88 R -35 52 R
-53 18 R -35 0 R D 3023 11642 M -175 -245 R 263 0 R D 3023 11642 M 0 -368 R
D 3330 2707 M 134 0 R D 3330 3303 M 134 0 R D 3330 3899 M 134 0 R D
3330 5090 M 134 0 R D 3330 5686 M 134 0 R D 3330 6282 M 134 0 R D
3330 7473 M 134 0 R D 3330 8069 M 134 0 R D 3330 8665 M 134 0 R D
3330 9856 M 134 0 R D 3330 10452 M 134 0 R D 3330 11048 M 134 0 R D
736 5861 M 245 193 R D 736 6054 M 245 -193 R D 736 6369 M 298 0 R 52 -17 R
18 -18 R 17 -35 R 0 -52 R -17 -35 R D 788 6369 M -35 -35 R -17 -35 R 0 -52 R
17 -35 R 35 -35 R 53 -18 R 35 0 R 52 18 R 36 35 R 17 35 R 0 52 R -17 35 R
-36 35 R D 982 6545 M -18 35 R -52 52 R 368 0 R D 1034 6860 M 246 0 R D
1105 6860 M -53 53 R -18 35 R 0 52 R 18 35 R 53 18 R 175 0 R D 543 7316 M
35 -35 R 53 -35 R 70 -35 R 87 -18 R 70 0 R 88 18 R 88 35 R 52 35 R 35 35 R D
736 7421 M 245 193 R D 736 7614 M 245 -193 R D 543 7719 M 35 35 R 53 35 R
70 35 R 87 18 R 70 0 R 88 -18 R 88 -35 R 52 -35 R 35 -35 R D 16781 2112 M
0 9532 R D 16781 2112 M -269 0 R D 16781 4495 M -269 0 R D 16781 6878 M
-269 0 R D 16781 9261 M -269 0 R D 16781 11644 M -269 0 R D 16781 2707 M
-135 0 R D 16781 3303 M -135 0 R D 16781 3899 M -135 0 R D 16781 5090 M
-135 0 R D 16781 5686 M -135 0 R D 16781 6282 M -135 0 R D 16781 7473 M
-135 0 R D 16781 8069 M -135 0 R D 16781 8665 M -135 0 R D 16781 9856 M
-135 0 R D 16781 10452 M -135 0 R D 16781 11048 M -135 0 R D 3330 6663 M
1184 131 R 840 84 R 652 35 R 532 48 R 841 24 R 652 59 R 532 12 R 450 48 R
1042 71 R 1184 84 R 841 107 R 651 119 R 533 60 R 840 167 R 652 12 R
533 -179 R 450 -298 R 390 -310 R 652 -59 R D L2 3330 5380 M 1184 -72 R
840 -72 R 652 -90 R 532 -57 R 841 -140 R 652 -62 R 532 -79 R 450 -20 R
1042 -33 R 1184 106 R 841 262 R 651 341 R 533 313 R 840 686 R 652 480 R
533 213 R 450 -52 R 390 -200 R 652 -26 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%
%
%************************************************************************
%
%  Fig.2c:
%************************************************************************
%
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%Creator: IDL Version 2.2.1 (sunos sparc)
%%CreationDate: Fri Apr 23 14:15:56 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1991 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
10 setlinewidth L0 0.000 K 3330 2112 M 13451 0 R D 3330 2112 M 0 190 R D
2856 1688 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R
35 0 R 53 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -53 18 R -35 0 R D
3137 1355 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 3382 1688 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 3680 1618 M
35 17 R 53 53 R 0 -368 R D 10055 2112 M 0 190 R D 9582 1688 M -53 -18 R
-35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 9862 1355 M
-17 -18 R 17 -17 R 18 17 R -18 18 R D 10055 1618 M 35 17 R 53 53 R 0 -368 R
D 10458 1688 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R
52 -17 R 35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R
-35 0 R D 16781 2112 M 0 190 R D 16255 1618 M 35 17 R 52 53 R 0 -368 R D
16588 1355 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 16833 1688 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 17184 1688 M
-53 -18 R -35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R
52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -35 0 R D
5354 2112 M 0 95 R D 6538 2112 M 0 95 R D 7379 2112 M 0 95 R D 8031 2112 M
0 95 R D 8563 2112 M 0 95 R D 9013 2112 M 0 95 R D 9403 2112 M 0 95 R D
9747 2112 M 0 95 R D 12080 2112 M 0 95 R D 13264 2112 M 0 95 R D
14104 2112 M 0 95 R D 14756 2112 M 0 95 R D 15289 2112 M 0 95 R D
15739 2112 M 0 95 R D 16129 2112 M 0 95 R D 16473 2112 M 0 95 R D 9941 879 M
193 -246 R D 10134 879 M -193 -246 R D 3330 11644 M 13451 0 R D 3330 11644 M
0 -191 R D 10055 11644 M 0 -191 R D 16781 11644 M 0 -191 R D 5354 11644 M
0 -96 R D 6538 11644 M 0 -96 R D 7379 11644 M 0 -96 R D 8031 11644 M 0 -96 R
D 8563 11644 M 0 -96 R D 9013 11644 M 0 -96 R D 9403 11644 M 0 -96 R D
9747 11644 M 0 -96 R D 12080 11644 M 0 -96 R D 13264 11644 M 0 -96 R D
14104 11644 M 0 -96 R D 14756 11644 M 0 -96 R D 15289 11644 M 0 -96 R D
15739 11644 M 0 -96 R D 16129 11644 M 0 -96 R D 16473 11644 M 0 -96 R D
3330 2112 M 0 9532 R D 3330 2112 M 269 0 R D 1533 2269 M 316 0 R D
2076 2480 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R
36 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -36 0 R D
2357 2147 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 2602 2480 M -52 -18 R
-35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 35 0 R 53 17 R
35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R D 3058 2480 M
-175 0 R -18 -158 R 18 17 R 52 18 R 53 0 R 52 -18 R 35 -35 R 18 -52 R
0 -35 R -18 -53 R -35 -35 R -52 -17 R -53 0 R -52 17 R -18 18 R -17 35 R D
3330 5289 M 269 0 R D 2076 5446 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R
18 -87 R 35 -53 R 52 -17 R 36 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R
-35 52 R -52 18 R -36 0 R D 2357 5113 M -18 -18 R 18 -17 R 17 17 R -17 18 R
D 2602 5446 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R
52 -17 R 35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R
-35 0 R D 2953 5446 M -53 -18 R -35 -52 R -17 -88 R 0 -53 R 17 -87 R
35 -53 R 53 -17 R 35 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R
-52 18 R -35 0 R D 3330 8466 M 269 0 R D 2076 8623 M -52 -17 R -35 -53 R
-18 -88 R 0 -52 R 18 -88 R 35 -52 R 52 -18 R 36 0 R 52 18 R 35 52 R 18 88 R
0 52 R -18 88 R -35 53 R -52 17 R -36 0 R D 2357 8290 M -18 -17 R 18 -18 R
17 18 R -17 17 R D 2602 8623 M -52 -17 R -35 -53 R -18 -88 R 0 -52 R
18 -88 R 35 -52 R 52 -18 R 35 0 R 53 18 R 35 52 R 17 88 R 0 52 R -17 88 R
-35 53 R -53 17 R -35 0 R D 3058 8623 M -175 0 R -18 -158 R 18 18 R 52 17 R
53 0 R 52 -17 R 35 -35 R 18 -53 R 0 -35 R -18 -52 R -35 -35 R -52 -18 R
-53 0 R -52 18 R -18 17 R -17 35 R D 3330 11644 M 269 0 R D 2076 11642 M
-52 -18 R -35 -52 R -18 -88 R 0 -52 R 18 -88 R 35 -53 R 52 -17 R 36 0 R
52 17 R 35 53 R 18 88 R 0 52 R -18 88 R -35 52 R -52 18 R -36 0 R D
2357 11309 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 2550 11572 M 35 17 R
52 53 R 0 -368 R D 2953 11642 M -53 -18 R -35 -52 R -17 -88 R 0 -52 R
17 -88 R 35 -53 R 53 -17 R 35 0 R 52 17 R 35 53 R 18 88 R 0 52 R -18 88 R
-35 52 R -52 18 R -35 0 R D 3330 2747 M 134 0 R D 3330 3383 M 134 0 R D
3330 4018 M 134 0 R D 3330 4653 M 134 0 R D 3330 5924 M 134 0 R D
3330 6560 M 134 0 R D 3330 7195 M 134 0 R D 3330 7831 M 134 0 R D
3330 9102 M 134 0 R D 3330 9737 M 134 0 R D 3330 10373 M 134 0 R D
3330 11008 M 134 0 R D 736 5861 M 245 193 R D 736 6054 M 245 -193 R D
736 6369 M 298 0 R 52 -17 R 18 -18 R 17 -35 R 0 -52 R -17 -35 R D 788 6369 M
-35 -35 R -17 -35 R 0 -52 R 17 -35 R 35 -35 R 53 -18 R 35 0 R 52 18 R
36 35 R 17 35 R 0 52 R -17 35 R -36 35 R D 982 6545 M -18 35 R -52 52 R
368 0 R D 912 7053 M 368 0 R D 1087 7053 M -35 -35 R -18 -35 R 0 -53 R
18 -35 R 35 -35 R 53 -17 R 35 0 R 52 17 R 35 35 R 18 35 R 0 53 R -18 35 R
-35 35 R D 543 7316 M 35 -35 R 53 -35 R 70 -35 R 87 -18 R 70 0 R 88 18 R
88 35 R 52 35 R 35 35 R D 736 7421 M 245 193 R D 736 7614 M 245 -193 R D
543 7719 M 35 35 R 53 35 R 70 35 R 87 18 R 70 0 R 88 -18 R 88 -35 R 52 -35 R
35 -35 R D 16781 2112 M 0 9532 R D 16781 2112 M -269 0 R D 16781 5289 M
-269 0 R D 16781 8466 M -269 0 R D 16781 11644 M -269 0 R D 16781 2747 M
-135 0 R D 16781 3383 M -135 0 R D 16781 4018 M -135 0 R D 16781 4653 M
-135 0 R D 16781 5924 M -135 0 R D 16781 6560 M -135 0 R D 16781 7195 M
-135 0 R D 16781 7831 M -135 0 R D 16781 9102 M -135 0 R D 16781 9737 M
-135 0 R D 16781 10373 M -135 0 R D 16781 11008 M -135 0 R D 3330 5794 M
1184 191 R 840 184 R 652 137 R 532 114 R 841 178 R 652 137 R 532 120 R
450 99 R 1042 235 R 1184 216 R 841 130 R 651 86 R 533 -13 R 840 -165 R
652 -426 R 533 -629 R 450 -575 R 390 -438 R 652 -86 R D L2 3330 5110 M
1184 82 R 840 101 R 652 70 R 532 59 R 841 90 R 652 72 R 532 72 R 450 63 R
1042 179 R 1184 228 R 841 213 R 651 204 R 533 123 R 840 111 R 652 -176 R
533 -420 R 450 -444 R 390 -380 R 652 -68 R D L0 3330 3921 M 0 2031 R D
4514 4204 M 0 1236 R D 6006 4244 M 0 1461 R D 6989 3494 M 0 1735 R D
8031 5372 M 0 1633 R D 9367 4551 M 0 1707 R D 10660 5476 M 0 2158 R D
11656 5234 M 0 2924 R D 12624 5718 M 0 2879 R D 13655 4352 M 0 3923 R D
14575 3497 M 0 3823 R D 3441 4937 M -9 42 R -24 36 R -36 24 R -42 9 R
0 -222 R 42 8 R 36 24 R 24 36 R 9 43 R F 4625 4822 M -9 42 R -24 36 R
-36 24 R -42 9 R -43 -9 R -36 -24 R -24 -36 R -8 -42 R 8 -43 R 24 -36 R
36 -24 R 43 -8 R 42 8 R 36 24 R 24 36 R 9 43 R F 6117 4974 M -9 43 R
-24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R -8 -43 R 8 -42 R
24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F 7100 4361 M
-9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R -8 -43 R
8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
8142 6188 M -9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R
-8 -43 R 8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
9478 5404 M -9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R
-8 -43 R 8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
10771 6555 M -9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R
-8 -43 R 8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
11767 6696 M -8 43 R -24 36 R -36 24 R -43 8 R -42 -8 R -36 -24 R -24 -36 R
-9 -43 R 9 -42 R 24 -36 R 36 -24 R 42 -9 R 43 9 R 36 24 R 24 36 R 8 42 R F
12735 7157 M -8 43 R -24 36 R -36 24 R -43 8 R -42 -8 R -36 -24 R -24 -36 R
-9 -43 R 9 -42 R 24 -36 R 36 -24 R 42 -9 R 43 9 R 36 24 R 24 36 R 8 42 R F
13766 6313 M -8 43 R -24 36 R -36 24 R -43 8 R -42 -8 R -36 -24 R -24 -36 R
-9 -43 R 9 -42 R 24 -36 R 36 -24 R 42 -9 R 43 9 R 36 24 R 24 36 R 8 42 R F
14686 5408 M -8 43 R -24 36 R -36 24 R -43 8 R -42 -8 R -36 -24 R -24 -36 R
-9 -43 R 9 -42 R 24 -36 R 36 -24 R 42 -9 R 43 9 R 36 24 R 24 36 R 8 42 R F
3330 5793 M 111 0 R -111 0 R 0 111 R 0 -222 R D 4403 5292 M 222 0 R -111 0 R
0 111 R 0 -222 R D 5895 5546 M 222 0 R -111 0 R 0 111 R 0 -222 R D
6878 5055 M 222 0 R -111 0 R 0 111 R 0 -222 R D 7920 6814 M 222 0 R -111 0 R
0 111 R 0 -222 R D 9256 6042 M 222 0 R -111 0 R 0 111 R 0 -222 R D
10549 7391 M 222 0 R -111 0 R 0 111 R 0 -222 R D 11545 7894 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 12513 8337 M 222 0 R -111 0 R 0 111 R 0 -222 R D
13544 8057 M 222 0 R -111 0 R 0 111 R 0 -222 R D 14464 7171 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 3330 4081 M 111 0 R -111 0 R 0 111 R 0 -222 R D
4403 4352 M 222 0 R -111 0 R 0 111 R 0 -222 R D 5895 4402 M 222 0 R -111 0 R
0 111 R 0 -222 R D 6878 3668 M 222 0 R -111 0 R 0 111 R 0 -222 R D
7920 5562 M 222 0 R -111 0 R 0 111 R 0 -222 R D 9256 4767 M 222 0 R -111 0 R
0 111 R 0 -222 R D 10549 5719 M 222 0 R -111 0 R 0 111 R 0 -222 R D
11545 5498 M 222 0 R -111 0 R 0 111 R 0 -222 R D 12513 5978 M 222 0 R
-111 0 R 0 111 R 0 -222 R D 13544 4570 M 222 0 R -111 0 R 0 111 R 0 -222 R D
14464 3646 M 222 0 R -111 0 R 0 111 R 0 -222 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
